The supermassive black hole masses of reverberation-mapped active galactic nuclei

Using different kinds of velocity tracers derived from the broad H$\beta$ profile (in the mean or rms spectrum) and the corresponding virial factors $f$, the central supermassive black hole (SMBH) masses ($M_{\rm BH}$) are calculated for a compiled sample of 120 reverberation-mapped (RM) AGNs. For its subsample of RM AGNs with measured stellar velocity dispersion ($\sigma_{\rm \ast}$), the multivariate linear regression technique is used to calibrate the mean value $f$, as well as the variable FWHM-based $f$. It is found that, whether excluding the pseudo-bulges or not, $M_{\rm BH}$ from the H$\beta$ line dispersion in the mean spectrum ($\sigma_{\rm H\beta,mean}$) has the smallest offset rms with respect to the $M_{\rm BH}-\sigma_{\ast}$ relation. For the total sample excluding SDSS-RM AGNs, with respect to $M_{\rm BH}$ from $\sigma_{\rm \ast}$ or that from the H$\beta$ line dispersion in the rms spectrum ($\sigma_{\rm H\beta,rms}$), it is found that we can obtain $M_{\rm BH}$ from the $\sigma_{\rm H\beta,mean}$ with the smallest offset rms of 0.38 dex or 0.23 dex, respectively. It implies that, with respect to the H$\beta$ FWHM, we prefer $\sigma_{\rm H\beta,mean}$ to calculate $M_{\rm BH}$ from the single-epoch spectrum. Using the FWHM-based $f$, we can improve $M_{\rm BH}$ calculation from FWHM(H$\beta$) and the mean $f$, with a decreased offset rms from 0.52 dex to 0.39 dex with respect to $M_{\rm BH}$ from $\sigma_{\rm \ast}$ for the subsample of 36 AGNs with $\sigma_{\rm \ast}$. The value of 0.39 dex is almost the same as that from $\sigma_{\rm H\beta,mean}$ and the mean $f$.

==> (inline-0) <==
\begin{tabular}{llllllllllllll}
\hline
Name&$\tau$&$\log \lv$&\fwm&\sm&\fwr&\sr&$\log M_{\rm BH,F,mean}$&$\log M_{\rm BH,\sigma,mean}$&$\log M_{\rm BH,F,rms}$&$\log M_{\rm BH,\sigma,rms}$&$\log M_{\rm BH,c}$&Ref.\\
         &(days)&$\log \ergs$&(\kms)&(\kms)&(\kms)&(\kms)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)\\
 (1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)\\
\hline
\multicolumn{13}{c}{SEAMBH}\\
Mrk335&                  $  8.7_{-  1.9}^{+  1.6}$&$ 43.69\pm  0.06$&$ 2096\pm 170$&$ 1470\pm  50$&$\cdots$&      $\cdots$&      $ 6.92_{- 0.18}^{+ 0.16}$&$ 7.30_{- 0.15}^{+ 0.13}$&$\cdots$&                 $\cdots$&                 $ 7.33_{- 0.18}^{+ 0.16}$&1, 2, 3   \\
Mrk335&                  $ 16.8_{-  4.2}^{+  4.8}$&$ 43.76\pm  0.06$&$ 1792\pm   3$&$ 1380\pm   6$&$ 1629\pm 145$&$  917\pm  52$&$ 7.07_{- 0.16}^{+ 0.19}$&$ 7.54_{- 0.16}^{+ 0.19}$&$ 7.12_{- 0.20}^{+ 0.22}$&$ 7.26_{- 0.18}^{+ 0.20}$&$ 7.55_{- 0.16}^{+ 0.19}$&2, 3, 4   \\
Mrk335&                  $ 12.5_{-  5.5}^{+  6.6}$&$ 43.84\pm  0.06$&$ 1679\pm   2$&$ 1371\pm   8$&$ 1375\pm 357$&$  948\pm 113$&$ 6.89_{- 0.29}^{+ 0.35}$&$ 7.40_{- 0.29}^{+ 0.35}$&$ 6.84_{- 0.45}^{+ 0.49}$&$ 7.16_{- 0.33}^{+ 0.38}$&$ 7.40_{- 0.29}^{+ 0.35}$&2, 3, 4   \\
Mrk335&                  $ 14.3_{-  0.7}^{+  0.7}$&$ 43.74\pm  0.06$&$ 1724\pm 236$&$ 1542\pm  66$&$ 1025\pm  35$&$ 1293\pm  64$&$ 6.97_{- 0.18}^{+ 0.18}$&$ 7.56_{- 0.06}^{+ 0.06}$&$ 6.65_{- 0.06}^{+ 0.06}$&$ 7.49_{- 0.07}^{+ 0.07}$&$ 7.47_{- 0.18}^{+ 0.18}$&1, 2, 5   \\
\bfseries Mrk335&        $ 14.0_{-  2.0}^{+  2.0}$&$ 43.76\pm  0.07$&$ 1713\pm  60$&$ 1378\pm  18$&$ 1061\pm 175$&$ 1053\pm 220$&$ 6.98_{- 0.12}^{+ 0.12}$&$ 7.51_{- 0.12}^{+ 0.12}$&$ 6.68_{- 0.15}^{+ 0.15}$&$ 7.45_{- 0.13}^{+ 0.13}$&$ 7.44_{- 0.14}^{+ 0.14}$&          \\
Mrk1044&                 $ 10.5_{-  2.7}^{+  3.3}$&$ 43.10\pm  0.10$&$ 1178\pm  22$&$  766\pm   8$&$\cdots$&      $\cdots$&      $ 6.50_{- 0.17}^{+ 0.21}$&$ 6.82_{- 0.17}^{+ 0.21}$&$\cdots$&                 $\cdots$&                 $ 7.19_{- 0.17}^{+ 0.21}$&1, 2      \\
Mrk382&                  $  7.5_{-  2.0}^{+  2.9}$&$ 43.12\pm  0.08$&$ 1462\pm 296$&$  840\pm  37$&$\cdots$&      $\cdots$&      $ 6.54_{- 0.32}^{+ 0.37}$&$ 6.75_{- 0.18}^{+ 0.26}$&$\cdots$&                 $\cdots$&                 $ 7.12_{- 0.32}^{+ 0.37}$&1, 2      \\
IRAS04416&               $ 13.3_{-  1.4}^{+ 13.9}$&$ 44.47\pm  0.03$&$ 1522\pm  44$&$ 1056\pm  29$&$\cdots$&      $\cdots$&      $ 6.83_{- 0.08}^{+ 0.69}$&$ 7.20_{- 0.08}^{+ 0.69}$&$\cdots$&                 $\cdots$&                 $ 7.39_{- 0.08}^{+ 0.69}$&1, 2      \\
Mrk142&                  $  7.9_{-  1.1}^{+  1.2}$&$ 43.56\pm  0.06$&$ 1588\pm  58$&$  948\pm  12$&$\cdots$&      $\cdots$&      $ 6.64_{- 0.10}^{+ 0.11}$&$ 6.88_{- 0.09}^{+ 0.10}$&$\cdots$&                 $\cdots$&                 $ 7.18_{- 0.10}^{+ 0.11}$&1, 2      \\
Mrk142&                  $  2.7_{-  0.8}^{+  0.7}$&$ 43.61\pm  0.04$&$ 1462\pm   2$&$ 1116\pm  22$&$ 1368\pm 379$&$  859\pm 102$&$ 6.11_{- 0.20}^{+ 0.17}$&$ 6.56_{- 0.20}^{+ 0.18}$&$ 6.18_{- 0.41}^{+ 0.40}$&$ 6.42_{- 0.25}^{+ 0.23}$&$ 6.69_{- 0.20}^{+ 0.17}$&4, 6      \\
\bfseries Mrk142&        $  6.3_{-  4.0}^{+  4.0}$&$ 43.60\pm  0.05$&$ 1462\pm   6$&$  986\pm 100$&$ 1368\pm 379$&$  859\pm 102$&$ 6.51_{- 0.34}^{+ 0.34}$&$ 6.82_{- 0.20}^{+ 0.20}$&$ 6.18_{- 0.41}^{+ 0.40}$&$ 6.42_{- 0.25}^{+ 0.23}$&$ 7.06_{- 0.31}^{+ 0.31}$&          \\
IRASF12397&              $  9.7_{-  1.8}^{+  5.5}$&$ 44.23\pm  0.05$&$ 1802\pm 560$&$ 1150\pm 122$&$\cdots$&      $\cdots$&      $ 6.84_{- 0.43}^{+ 0.55}$&$ 7.14_{- 0.18}^{+ 0.40}$&$\cdots$&                 $\cdots$&                 $ 7.32_{- 0.43}^{+ 0.55}$&1, 2      \\
Mrk486&                  $ 23.7_{-  2.7}^{+  7.5}$&$ 43.69\pm  0.05$&$ 1942\pm  67$&$ 1296\pm  23$&$\cdots$&      $\cdots$&      $ 7.29_{- 0.09}^{+ 0.21}$&$ 7.63_{- 0.08}^{+ 0.21}$&$\cdots$&                 $\cdots$&                 $ 7.74_{- 0.09}^{+ 0.21}$&1, 2      \\
Mrk493&                  $ 11.6_{-  2.6}^{+  1.2}$&$ 43.11\pm  0.08$&$  778\pm  12$&$  513\pm   5$&$\cdots$&      $\cdots$&      $ 6.19_{- 0.15}^{+ 0.07}$&$ 6.52_{- 0.15}^{+ 0.07}$&$\cdots$&                 $\cdots$&                 $ 7.07_{- 0.15}^{+ 0.07}$&1, 2      \\
MCG+06-26-012&           $ 24.0_{-  4.8}^{+  8.4}$&$ 42.67\pm  0.11$&$ 1334\pm  80$&$  785\pm  21$&$\cdots$&      $\cdots$&      $ 6.97_{- 0.15}^{+ 0.24}$&$ 7.20_{- 0.14}^{+ 0.23}$&$\cdots$&                 $\cdots$&                 $ 7.59_{- 0.15}^{+ 0.24}$&1, 2      \\
SDSSJ075101&             $ 33.4_{-  5.6}^{+ 15.6}$&$ 44.12\pm  0.05$&$ 1495\pm  67$&$ 1055\pm  32$&$\cdots$&      $\cdots$&      $ 7.21_{- 0.12}^{+ 0.31}$&$ 7.60_{- 0.12}^{+ 0.31}$&$\cdots$&                 $\cdots$&                 $ 7.78_{- 0.12}^{+ 0.31}$&1, 2      \\
SDSSJ075101&             $ 28.6_{-  6.8}^{+  5.6}$&$ 44.24\pm  0.04$&$ 1679\pm  35$&$ 1179\pm  14$&$ 1605\pm 630$&$  987\pm  74$&$ 7.25_{- 0.16}^{+ 0.13}$&$ 7.63_{- 0.16}^{+ 0.13}$&$ 7.34_{- 0.54}^{+ 0.53}$&$ 7.56_{- 0.18}^{+ 0.16}$&$ 7.76_{- 0.16}^{+ 0.13}$&7         \\
\bfseries SDSSJ075101&   $ 30.0_{-  6.0}^{+  6.8}$&$ 44.19\pm  0.09$&$ 1639\pm 111$&$ 1159\pm  65$&$ 1605\pm 630$&$  987\pm  74$&$ 7.24_{- 0.12}^{+ 0.13}$&$ 7.62_{- 0.12}^{+ 0.13}$&$ 7.34_{- 0.54}^{+ 0.53}$&$ 7.56_{- 0.18}^{+ 0.16}$&$ 7.77_{- 0.12}^{+ 0.13}$&          \\
SDSSJ080101&             $  8.3_{-  2.7}^{+  9.7}$&$ 44.27\pm  0.03$&$ 1930\pm  18$&$ 1119\pm   3$&$\cdots$&      $\cdots$&      $ 6.83_{- 0.21}^{+ 0.77}$&$ 7.05_{- 0.21}^{+ 0.77}$&$\cdots$&                 $\cdots$&                 $ 7.28_{- 0.21}^{+ 0.77}$&1, 2      \\
SDSSJ080131&             $ 11.5_{-  3.6}^{+  8.4}$&$ 43.98\pm  0.04$&$ 1188\pm   3$&$  850\pm  12$&$\cdots$&      $\cdots$&      $ 6.55_{- 0.21}^{+ 0.48}$&$ 6.95_{- 0.21}^{+ 0.48}$&$\cdots$&                 $\cdots$&                 $ 7.23_{- 0.21}^{+ 0.48}$&1, 2      \\
SDSSJ080131&             $ 11.2_{-  9.8}^{+ 14.8}$&$ 43.95\pm  0.04$&$ 1290\pm  13$&$  800\pm   5$&$\cdots$&      $\cdots$&      $ 6.61_{- 0.57}^{+ 0.87}$&$ 6.89_{- 0.57}^{+ 0.87}$&$\cdots$&                 $\cdots$&                 $ 7.25_{- 0.57}^{+ 0.87}$&1, 2      \\
\bfseries SDSSJ080131&   $ 11.4_{-  3.5}^{+  7.4}$&$ 43.97\pm  0.04$&$ 1193\pm  31$&$  807\pm  25$&$\cdots$&      $\cdots$&      $ 6.56_{- 0.20}^{+ 0.42}$&$ 6.94_{- 0.20}^{+ 0.42}$&$\cdots$&                 $\cdots$&                 $ 7.23_{- 0.20}^{+ 0.42}$&          \\
SDSSJ081441&             $ 18.4_{-  8.4}^{+ 12.7}$&$ 44.01\pm  0.07$&$ 1615\pm  22$&$ 1122\pm  11$&$\cdots$&      $\cdots$&      $ 7.02_{- 0.30}^{+ 0.45}$&$ 7.40_{- 0.30}^{+ 0.45}$&$\cdots$&                 $\cdots$&                 $ 7.55_{- 0.30}^{+ 0.45}$&1, 2      \\
SDSSJ081441&             $ 26.8_{-  5.9}^{+  7.3}$&$ 43.95\pm  0.04$&$ 1782\pm  16$&$ 1367\pm   6$&$ 1247\pm1048$&$ 1195\pm 379$&$ 7.27_{- 0.14}^{+ 0.18}$&$ 7.73_{- 0.14}^{+ 0.18}$&$ 7.09_{- 1.11}^{+ 1.12}$&$ 7.69_{- 0.44}^{+ 0.45}$&$ 7.76_{- 0.14}^{+ 0.18}$&7         \\
\bfseries SDSSJ081441&   $ 25.3_{-  7.0}^{+  8.1}$&$ 43.97\pm  0.05$&$ 1724\pm 113$&$ 1310\pm 145$&$ 1247\pm1048$&$ 1195\pm 379$&$ 7.23_{- 0.18}^{+ 0.21}$&$ 7.68_{- 0.22}^{+ 0.24}$&$ 7.09_{- 1.11}^{+ 1.12}$&$ 7.69_{- 0.44}^{+ 0.45}$&$ 7.72_{- 0.17}^{+ 0.20}$&          \\
SDSSJ081456&             $ 24.3_{- 16.4}^{+  7.7}$&$ 43.99\pm  0.04$&$ 2409\pm  61$&$ 1438\pm  32$&$\cdots$&      $\cdots$&      $ 7.49_{- 0.44}^{+ 0.21}$&$ 7.73_{- 0.44}^{+ 0.21}$&$\cdots$&                 $\cdots$&                 $ 7.83_{- 0.44}^{+ 0.21}$&1, 2      \\
SDSSJ093922&             $ 11.9_{-  6.3}^{+  2.1}$&$ 44.07\pm  0.04$&$ 1209\pm  16$&$  835\pm  11$&$\cdots$&      $\cdots$&      $ 6.58_{- 0.35}^{+ 0.12}$&$ 6.95_{- 0.35}^{+ 0.12}$&$\cdots$&                 $\cdots$&                 $ 7.25_{- 0.35}^{+ 0.12}$&1, 2      \\
SDSSJ075949&             $ 55.0_{- 13.1}^{+ 17.0}$&$ 44.20\pm  0.03$&$ 1807\pm  11$&$ 1100\pm   3$&$\cdots$&      $\cdots$&      $ 7.59_{- 0.16}^{+ 0.20}$&$ 7.85_{- 0.16}^{+ 0.20}$&$\cdots$&                 $\cdots$&                 $ 8.07_{- 0.16}^{+ 0.20}$&1, 2      \\
SDSSJ075949&             $ 26.4_{-  9.5}^{+ 11.6}$&$ 44.19\pm  0.06$&$ 1783\pm  17$&$ 1135\pm   3$&$ 1661\pm 402$&$  845\pm  40$&$ 7.26_{- 0.24}^{+ 0.29}$&$ 7.56_{- 0.24}^{+ 0.29}$&$ 7.33_{- 0.40}^{+ 0.43}$&$ 7.39_{- 0.24}^{+ 0.29}$&$ 7.75_{- 0.24}^{+ 0.29}$&7         \\
\bfseries SDSSJ075949&   $ 43.5_{- 23.0}^{+ 23.9}$&$ 44.20\pm  0.03$&$ 1799\pm  18$&$ 1117\pm  24$&$ 1661\pm 402$&$  845\pm  40$&$ 7.49_{- 0.25}^{+ 0.27}$&$ 7.76_{- 0.23}^{+ 0.25}$&$ 7.33_{- 0.40}^{+ 0.43}$&$ 7.39_{- 0.24}^{+ 0.29}$&$ 7.97_{- 0.25}^{+ 0.27}$&          \\
SDSSJ084533&             $ 15.2_{-  6.3}^{+  3.2}$&$ 44.54\pm  0.04$&$ 1243\pm  13$&$  818\pm  10$&$\cdots$&      $\cdots$&      $ 6.71_{- 0.27}^{+ 0.14}$&$ 7.04_{- 0.27}^{+ 0.14}$&$\cdots$&                 $\cdots$&                 $ 7.37_{- 0.27}^{+ 0.14}$&1, 2      \\
SDSSJ084533&             $ 19.9_{-  3.9}^{+  7.3}$&$ 44.52\pm  0.02$&$ 1297\pm  12$&$  965\pm   7$&$ 1626\pm  98$&$ 1126\pm   9$&$ 6.86_{- 0.13}^{+ 0.24}$&$ 7.30_{- 0.13}^{+ 0.24}$&$ 7.19_{- 0.15}^{+ 0.25}$&$ 7.51_{- 0.13}^{+ 0.24}$&$ 7.50_{- 0.13}^{+ 0.24}$&7         \\
\bfseries SDSSJ084533&   $ 17.6_{-  5.1}^{+  5.2}$&$ 44.52\pm  0.02$&$ 1272\pm  39$&$  916\pm  97$&$ 1626\pm  98$&$ 1126\pm   9$&$ 6.80_{- 0.18}^{+ 0.18}$&$ 7.18_{- 0.23}^{+ 0.23}$&$ 7.19_{- 0.15}^{+ 0.25}$&$ 7.51_{- 0.13}^{+ 0.24}$&$ 7.44_{- 0.17}^{+ 0.17}$&          \\
SDSSJ085946&             $ 34.8_{- 26.3}^{+ 19.2}$&$ 44.41\pm  0.03$&$ 1718\pm  16$&$ 1031\pm  14$&$\cdots$&      $\cdots$&      $ 7.35_{- 0.50}^{+ 0.36}$&$ 7.60_{- 0.50}^{+ 0.36}$&$\cdots$&                 $\cdots$&                 $ 7.85_{- 0.50}^{+ 0.36}$&1, 2      \\
SDSSJ102339&             $ 24.9_{-  3.9}^{+ 19.8}$&$ 44.09\pm  0.03$&$ 1733\pm  29$&$ 1139\pm  19$&$\cdots$&      $\cdots$&      $ 7.21_{- 0.11}^{+ 0.52}$&$ 7.54_{- 0.11}^{+ 0.52}$&$\cdots$&                 $\cdots$&                 $ 7.71_{- 0.11}^{+ 0.52}$&1, 2      \\
SDSSJ074352&             $ 43.9_{-  4.2}^{+  5.2}$&$ 45.37\pm  0.02$&$ 3156\pm  36$&$ 1976\pm  10$&$ 3149\pm  92$&$ 1489\pm  32$&$ 7.98_{- 0.06}^{+ 0.08}$&$ 8.26_{- 0.06}^{+ 0.08}$&$ 8.11_{- 0.07}^{+ 0.09}$&$ 8.10_{- 0.07}^{+ 0.08}$&$ 8.19_{- 0.06}^{+ 0.08}$&7         \\
SDSSJ075051&             $ 66.6_{-  9.9}^{+ 18.7}$&$ 45.33\pm  0.01$&$ 1904\pm   9$&$ 1239\pm   5$&$  970\pm 345$&$  547\pm  46$&$ 7.72_{- 0.10}^{+ 0.18}$&$ 8.04_{- 0.10}^{+ 0.18}$&$ 7.27_{- 0.48}^{+ 0.50}$&$ 7.41_{- 0.15}^{+ 0.21}$&$ 8.18_{- 0.10}^{+ 0.18}$&7         \\
SDSSJ083553&             $ 12.4_{-  5.4}^{+  5.4}$&$ 44.44\pm  0.02$&$ 1758\pm  16$&$ 1015\pm   9$&$ 1642\pm 479$&$ 1234\pm  15$&$ 6.92_{- 0.29}^{+ 0.29}$&$ 7.14_{- 0.29}^{+ 0.29}$&$ 6.99_{- 0.48}^{+ 0.48}$&$ 7.39_{- 0.29}^{+ 0.29}$&$ 7.42_{- 0.29}^{+ 0.29}$&7         \\
SDSSJ093302&             $ 19.0_{-  4.3}^{+  3.8}$&$ 44.31\pm  0.13$&$ 1800\pm  25$&$ 1423\pm   7$&$ 1526\pm 313$&$  838\pm 283$&$ 7.13_{- 0.15}^{+ 0.13}$&$ 7.62_{- 0.15}^{+ 0.13}$&$ 7.11_{- 0.31}^{+ 0.30}$&$ 7.24_{- 0.47}^{+ 0.46}$&$ 7.61_{- 0.15}^{+ 0.13}$&7         \\
SDSSJ100402&             $ 32.2_{-  4.2}^{+ 43.5}$&$ 45.52\pm  0.01$&$ 2088\pm   1$&$ 1425\pm   5$&$ 2555\pm  78$&$ 1173\pm 132$&$ 7.49_{- 0.09}^{+ 0.89}$&$ 7.85_{- 0.09}^{+ 0.89}$&$ 7.79_{- 0.09}^{+ 0.89}$&$ 7.76_{- 0.17}^{+ 0.90}$&$ 7.90_{- 0.09}^{+ 0.89}$&7         \\
SDSSJ101000&             $ 27.7_{-  7.6}^{+ 23.5}$&$ 44.76\pm  0.02$&$ 2311\pm   1$&$ 1409\pm   1$&$ 2237\pm 129$&$ 1386\pm 150$&$ 7.51_{- 0.18}^{+ 0.56}$&$ 7.77_{- 0.18}^{+ 0.56}$&$ 7.61_{- 0.20}^{+ 0.56}$&$ 7.84_{- 0.23}^{+ 0.57}$&$ 7.87_{- 0.18}^{+ 0.56}$&7         \\
\multicolumn{13}{c}{SDSS-RM}\\
RMID16&                  $ 32.0_{- 15.5}^{+ 11.6}$&$ 44.80\pm  0.00$&$ 7976\pm  42$&$ 4585\pm  50$&$ 7859\pm 112$&$ 6477\pm  54$&$ 8.65_{- 0.32}^{+ 0.24}$&$ 8.86_{- 0.32}^{+ 0.24}$&$ 8.76_{- 0.32}^{+ 0.24}$&$ 9.24_{- 0.32}^{+ 0.24}$&$ 8.42_{- 0.32}^{+ 0.24}$&9, 10, 11 \\
RMID17&                  $ 25.5_{-  5.8}^{+ 10.9}$&$ 43.94\pm  0.00$&$16318\pm  30$&$ 6937\pm  14$&$ 7758\pm  77$&$ 6101\pm  48$&$ 9.17_{- 0.15}^{+ 0.28}$&$ 9.12_{- 0.15}^{+ 0.28}$&$ 8.66_{- 0.15}^{+ 0.28}$&$ 9.09_{- 0.15}^{+ 0.28}$&$ 8.60_{- 0.15}^{+ 0.28}$&9, 10, 11 \\
RMID21&                  $ 43.9_{-  4.3}^{+  4.9}$&$ 44.52\pm  0.04$&$ 7442\pm5983$&$ 4856\pm 536$&$11002\pm1743$&$ 6543\pm  34$&$ 8.73_{- 1.06}^{+ 1.06}$&$ 9.05_{- 0.16}^{+ 0.16}$&$ 9.19_{- 0.22}^{+ 0.22}$&$ 9.38_{- 0.06}^{+ 0.07}$&$ 8.53_{- 1.06}^{+ 1.06}$&9, 10, 11 \\
RMID33&                  $ 26.5_{-  8.8}^{+  9.9}$&$ 44.14\pm  0.00$&$ 1070\pm  30$&$  776\pm  13$&$ 1626\pm 243$&$  857\pm  32$&$ 6.82_{- 0.22}^{+ 0.25}$&$ 7.23_{- 0.22}^{+ 0.25}$&$ 7.31_{- 0.29}^{+ 0.31}$&$ 7.40_{- 0.22}^{+ 0.25}$&$ 7.55_{- 0.22}^{+ 0.25}$&9, 10, 11 \\
RMID101&                 $ 21.4_{-  6.4}^{+  4.2}$&$ 44.40\pm  0.00$&$ 2220\pm   9$&$ 1186\pm   2$&$ 2135\pm  94$&$  976\pm  32$&$ 7.36_{- 0.20}^{+ 0.13}$&$ 7.51_{- 0.20}^{+ 0.13}$&$ 7.46_{- 0.20}^{+ 0.14}$&$ 7.42_{- 0.20}^{+ 0.14}$&$ 7.74_{- 0.20}^{+ 0.13}$&9, 10, 11 \\
RMID160&                 $ 21.9_{-  2.4}^{+  4.2}$&$ 43.82\pm  0.00$&$ 4399\pm  31$&$ 1773\pm   6$&$ 4183\pm  51$&$ 1909\pm  12$&$ 7.97_{- 0.07}^{+ 0.13}$&$ 7.87_{- 0.07}^{+ 0.13}$&$ 8.05_{- 0.07}^{+ 0.13}$&$ 8.01_{- 0.07}^{+ 0.13}$&$ 8.02_{- 0.07}^{+ 0.13}$&9, 10, 11 \\
RMID177&                 $ 10.1_{-  2.7}^{+ 12.5}$&$ 43.99\pm  0.00$&$ 5277\pm  39$&$ 2541\pm   9$&$ 4930\pm 163$&$ 2036\pm  39$&$ 7.79_{- 0.18}^{+ 0.81}$&$ 7.84_{- 0.18}^{+ 0.81}$&$ 7.86_{- 0.18}^{+ 0.81}$&$ 7.73_{- 0.18}^{+ 0.81}$&$ 7.76_{- 0.18}^{+ 0.81}$&9, 10, 11 \\
RMID191&                 $  8.5_{-  1.4}^{+  2.5}$&$ 43.68\pm  0.01$&$ 1316\pm  94$&$  845\pm  12$&$ 1967\pm  76$&$ 1030\pm  18$&$ 6.51_{- 0.14}^{+ 0.21}$&$ 6.81_{- 0.11}^{+ 0.19}$&$ 6.99_{- 0.12}^{+ 0.20}$&$ 7.07_{- 0.11}^{+ 0.19}$&$ 7.14_{- 0.14}^{+ 0.21}$&9, 10, 11 \\
RMID215&                 $ 32.9_{-  5.1}^{+  5.6}$&$ 44.25\pm  0.01$&$13980\pm1935$&$ 7078\pm  47$&$21468\pm2120$&$ 7681\pm  64$&$ 9.15_{- 0.21}^{+ 0.21}$&$ 9.25_{- 0.10}^{+ 0.11}$&$ 9.65_{- 0.16}^{+ 0.17}$&$ 9.40_{- 0.10}^{+ 0.11}$&$ 8.65_{- 0.21}^{+ 0.21}$&9, 10, 11 \\
RMID229&                 $ 16.2_{-  4.5}^{+  2.9}$&$ 43.58\pm  0.00$&$ 3055\pm 180$&$ 1722\pm  18$&$ 2377\pm 288$&$ 1781\pm  38$&$ 7.52_{- 0.20}^{+ 0.14}$&$ 7.71_{- 0.18}^{+ 0.12}$&$ 7.43_{- 0.24}^{+ 0.20}$&$ 7.82_{- 0.18}^{+ 0.12}$&$ 7.75_{- 0.20}^{+ 0.14}$&9, 10, 11 \\
RMID265&                 $  8.5_{-  3.9}^{+  3.2}$&$ 44.22\pm  0.01$&$ 4509\pm  71$&$ 5881\pm 103$&$11017\pm 109$&$ 7165\pm  36$&$ 7.58_{- 0.30}^{+ 0.25}$&$ 8.50_{- 0.30}^{+ 0.25}$&$ 8.48_{- 0.30}^{+ 0.25}$&$ 8.75_{- 0.30}^{+ 0.25}$&$ 7.62_{- 0.30}^{+ 0.25}$&9, 10, 11 \\
RMID267&                 $ 20.4_{-  2.0}^{+  2.5}$&$ 44.12\pm  0.00$&$ 2647\pm  23$&$ 1305\pm   6$&$ 1998\pm  75$&$ 1202\pm  33$&$ 7.49_{- 0.07}^{+ 0.08}$&$ 7.57_{- 0.06}^{+ 0.08}$&$ 7.38_{- 0.08}^{+ 0.09}$&$ 7.58_{- 0.07}^{+ 0.09}$&$ 7.79_{- 0.07}^{+ 0.08}$&9, 10, 11 \\
RMID272&                 $ 15.1_{-  4.6}^{+  3.2}$&$ 43.96\pm  0.02$&$ 2465\pm  30$&$ 1465\pm   2$&$ 4064\pm 102$&$ 1697\pm  10$&$ 7.30_{- 0.20}^{+ 0.14}$&$ 7.54_{- 0.20}^{+ 0.14}$&$ 7.87_{- 0.20}^{+ 0.14}$&$ 7.75_{- 0.20}^{+ 0.14}$&$ 7.63_{- 0.20}^{+ 0.14}$&9, 10, 11 \\
RMID300&                 $ 30.4_{-  8.3}^{+  3.9}$&$ 44.52\pm  0.02$&$ 2110\pm  36$&$ 1153\pm   8$&$ 2553\pm 136$&$ 1232\pm  30$&$ 7.47_{- 0.18}^{+ 0.09}$&$ 7.64_{- 0.18}^{+ 0.08}$&$ 7.77_{- 0.19}^{+ 0.11}$&$ 7.77_{- 0.18}^{+ 0.09}$&$ 7.88_{- 0.18}^{+ 0.09}$&9, 10, 11 \\
RMID301&                 $ 12.8_{-  4.5}^{+  5.7}$&$ 44.09\pm  0.00$&$18920\pm  91$&$ 7061\pm  25$&$10477\pm 114$&$ 6259\pm  23$&$ 9.00_{- 0.23}^{+ 0.29}$&$ 8.84_{- 0.23}^{+ 0.29}$&$ 8.62_{- 0.23}^{+ 0.29}$&$ 8.81_{- 0.23}^{+ 0.29}$&$ 8.36_{- 0.23}^{+ 0.29}$&9, 10, 11 \\
RMID305&                 $ 53.5_{-  4.0}^{+  4.2}$&$ 44.22\pm  0.00$&$ 2616\pm  21$&$ 2331\pm   7$&$ 3172\pm  85$&$ 2126\pm  35$&$ 7.90_{- 0.05}^{+ 0.05}$&$ 8.49_{- 0.05}^{+ 0.05}$&$ 8.20_{- 0.06}^{+ 0.06}$&$ 8.49_{- 0.05}^{+ 0.06}$&$ 8.21_{- 0.05}^{+ 0.05}$&9, 10, 11 \\
RMID316&                 $ 11.9_{-  1.0}^{+  1.3}$&$ 45.06\pm  0.00$&$ 3742\pm   6$&$ 4686\pm  12$&$13483\pm 141$&$ 7195\pm  40$&$ 7.56_{- 0.06}^{+ 0.07}$&$ 8.45_{- 0.06}^{+ 0.07}$&$ 8.80_{- 0.06}^{+ 0.07}$&$ 8.90_{- 0.06}^{+ 0.07}$&$ 7.69_{- 0.06}^{+ 0.07}$&9, 10, 11 \\
RMID320&                 $ 25.2_{-  5.7}^{+  4.7}$&$ 43.46\pm  0.00$&$ 3917\pm  28$&$ 1569\pm   9$&$ 2718\pm  80$&$ 1462\pm  26$&$ 7.93_{- 0.15}^{+ 0.12}$&$ 7.82_{- 0.15}^{+ 0.12}$&$ 7.74_{- 0.15}^{+ 0.13}$&$ 7.84_{- 0.15}^{+ 0.12}$&$ 8.04_{- 0.15}^{+ 0.12}$&9, 10, 11 \\
RMID338&                 $ 10.7_{-  4.4}^{+  5.6}$&$ 43.40\pm  0.00$&$ 4701\pm 610$&$ 2670\pm  28$&$ 5136\pm 226$&$ 2291\pm  33$&$ 7.71_{- 0.32}^{+ 0.38}$&$ 7.91_{- 0.27}^{+ 0.34}$&$ 7.92_{- 0.28}^{+ 0.35}$&$ 7.86_{- 0.27}^{+ 0.34}$&$ 7.74_{- 0.32}^{+ 0.38}$&9, 10, 11 \\
RMID371&                 $ 13.0_{-  0.8}^{+  1.4}$&$ 44.13\pm  0.00$&$ 3458\pm  55$&$ 1484\pm   6$&$ 4123\pm  40$&$ 1443\pm  11$&$ 7.53_{- 0.05}^{+ 0.07}$&$ 7.49_{- 0.04}^{+ 0.07}$&$ 7.81_{- 0.04}^{+ 0.07}$&$ 7.54_{- 0.04}^{+ 0.07}$&$ 7.70_{- 0.05}^{+ 0.07}$&9, 10, 11 \\
RMID373&                 $ 20.4_{-  7.0}^{+  5.6}$&$ 44.91\pm  0.00$&$ 5582\pm 128$&$ 1726\pm  19$&$ 7211\pm 727$&$ 2491\pm  26$&$ 8.14_{- 0.23}^{+ 0.18}$&$ 7.81_{- 0.23}^{+ 0.18}$&$ 8.49_{- 0.26}^{+ 0.22}$&$ 8.21_{- 0.23}^{+ 0.18}$&$ 8.08_{- 0.23}^{+ 0.18}$&9, 10, 11 \\
RMID377&                 $  5.9_{-  0.6}^{+  0.4}$&$ 43.40\pm  0.00$&$ 3555\pm  42$&$ 1648\pm  16$&$ 5654\pm 239$&$ 1789\pm  23$&$ 7.21_{- 0.07}^{+ 0.05}$&$ 7.24_{- 0.07}^{+ 0.05}$&$ 7.74_{- 0.09}^{+ 0.07}$&$ 7.39_{- 0.07}^{+ 0.05}$&$ 7.37_{- 0.07}^{+ 0.05}$&9, 10, 11 \\
RMID392&                 $ 14.2_{-  3.0}^{+  3.7}$&$ 44.31\pm  0.01$&$ 3540\pm 199$&$ 3120\pm  46$&$10839\pm 153$&$ 3658\pm  56$&$ 7.59_{- 0.16}^{+ 0.19}$&$ 8.17_{- 0.14}^{+ 0.17}$&$ 8.69_{- 0.14}^{+ 0.17}$&$ 8.39_{- 0.14}^{+ 0.17}$&$ 7.75_{- 0.16}^{+ 0.19}$&9, 10, 11 \\
RMID399&                 $ 35.8_{- 10.3}^{+  1.1}$&$ 44.02\pm  0.00$&$ 2675\pm  60$&$ 1429\pm  23$&$ 2578\pm 112$&$ 1619\pm  38$&$ 7.75_{- 0.19}^{+ 0.04}$&$ 7.89_{- 0.19}^{+ 0.03}$&$ 7.85_{- 0.20}^{+ 0.06}$&$ 8.08_{- 0.19}^{+ 0.04}$&$ 8.04_{- 0.19}^{+ 0.04}$&9, 10, 11 \\
RMID428&                 $ 15.8_{-  1.9}^{+  6.0}$&$ 45.38\pm  0.00$&$11219\pm  23$&$ 6913\pm  12$&$ 7156\pm  61$&$ 7568\pm  70$&$ 8.64_{- 0.08}^{+ 0.25}$&$ 8.91_{- 0.08}^{+ 0.25}$&$ 8.38_{- 0.08}^{+ 0.25}$&$ 9.07_{- 0.08}^{+ 0.25}$&$ 8.24_{- 0.08}^{+ 0.25}$&9, 10, 11 \\
RMID457&                 $ 15.6_{-  5.1}^{+  3.2}$&$ 43.40\pm  0.01$&$ 6404\pm 424$&$ 2988\pm  83$&$ 7451\pm 221$&$ 2788\pm  48$&$ 8.15_{- 0.23}^{+ 0.16}$&$ 8.17_{- 0.22}^{+ 0.14}$&$ 8.41_{- 0.22}^{+ 0.14}$&$ 8.19_{- 0.22}^{+ 0.14}$&$ 8.02_{- 0.23}^{+ 0.16}$&9, 10, 11 \\
RMID519&                 $ 12.5_{-  2.6}^{+  1.8}$&$ 43.21\pm  0.01$&$ 3740\pm 141$&$ 7008\pm 200$&$17614\pm 153$&$ 9475\pm  33$&$ 7.58_{- 0.15}^{+ 0.11}$&$ 8.82_{- 0.14}^{+ 0.10}$&$ 9.06_{- 0.14}^{+ 0.10}$&$ 9.16_{- 0.14}^{+ 0.09}$&$ 7.71_{- 0.15}^{+ 0.11}$&9, 10, 11 \\
RMID551&                 $  6.4_{-  1.4}^{+  1.5}$&$ 44.03\pm  0.00$&$ 1887\pm  59$&$ 1194\pm  11$&$ 1638\pm 113$&$ 1298\pm  36$&$ 6.70_{- 0.15}^{+ 0.16}$&$ 6.99_{- 0.14}^{+ 0.15}$&$ 6.70_{- 0.17}^{+ 0.18}$&$ 7.14_{- 0.15}^{+ 0.16}$&$ 7.16_{- 0.15}^{+ 0.16}$&9, 10, 11 \\
RMID589&                 $ 46.0_{-  9.5}^{+  9.5}$&$ 44.45\pm  0.00$&$ 4553\pm  79$&$ 5424\pm  57$&$ 7625\pm 136$&$ 5013\pm  49$&$ 8.32_{- 0.14}^{+ 0.14}$&$ 9.16_{- 0.14}^{+ 0.14}$&$ 8.90_{- 0.14}^{+ 0.14}$&$ 9.17_{- 0.14}^{+ 0.14}$&$ 8.36_{- 0.14}^{+ 0.14}$&9, 10, 11 \\
RMID601&                 $ 11.6_{-  4.6}^{+  8.6}$&$ 44.15\pm  0.00$&$16168\pm 354$&$ 6705\pm  58$&$12673\pm 455$&$ 5284\pm  54$&$ 8.82_{- 0.26}^{+ 0.49}$&$ 8.75_{- 0.26}^{+ 0.49}$&$ 8.74_{- 0.26}^{+ 0.49}$&$ 8.62_{- 0.26}^{+ 0.49}$&$ 8.25_{- 0.26}^{+ 0.49}$&9, 10, 11 \\
RMID622&                 $ 49.1_{-  2.0}^{+ 11.1}$&$ 44.31\pm  0.00$&$ 2565\pm  36$&$ 1369\pm   6$&$ 3234\pm 164$&$ 1423\pm  32$&$ 7.85_{- 0.03}^{+ 0.15}$&$ 7.99_{- 0.03}^{+ 0.15}$&$ 8.18_{- 0.07}^{+ 0.16}$&$ 8.11_{- 0.04}^{+ 0.15}$&$ 8.16_{- 0.03}^{+ 0.15}$&9, 10, 11 \\
RMID634&                 $ 17.6_{-  7.4}^{+  8.6}$&$ 44.04\pm  0.00$&$ 1154\pm  42$&$ 1059\pm  25$&$ 3422\pm 491$&$ 1527\pm  22$&$ 6.71_{- 0.28}^{+ 0.32}$&$ 7.33_{- 0.28}^{+ 0.32}$&$ 7.78_{- 0.33}^{+ 0.37}$&$ 7.72_{- 0.28}^{+ 0.32}$&$ 7.40_{- 0.28}^{+ 0.32}$&9, 10, 11 \\
RMID645&                 $ 20.7_{-  3.0}^{+  0.9}$&$ 44.14\pm  0.00$&$ 3588\pm  56$&$ 1544\pm   7$&$ 3810\pm  67$&$ 1438\pm  17$&$ 7.76_{- 0.10}^{+ 0.04}$&$ 7.72_{- 0.10}^{+ 0.03}$&$ 7.95_{- 0.10}^{+ 0.04}$&$ 7.74_{- 0.10}^{+ 0.03}$&$ 7.92_{- 0.10}^{+ 0.04}$&9, 10, 11 \\
RMID694&                 $ 10.4_{-  3.0}^{+  6.3}$&$ 44.19\pm  0.00$&$ 1501\pm  17$&$  845\pm   4$&$ 1693\pm  98$&$  740\pm  23$&$ 6.71_{- 0.19}^{+ 0.40}$&$ 6.90_{- 0.19}^{+ 0.40}$&$ 6.94_{- 0.20}^{+ 0.40}$&$ 6.87_{- 0.19}^{+ 0.40}$&$ 7.28_{- 0.19}^{+ 0.40}$&9, 10, 11 \\
RMID707&                 $ 36.3_{-  5.5}^{+  4.5}$&$ 44.09\pm  0.06$&$ 1552\pm  95$&$  989\pm  20$&$ 2752\pm  90$&$ 1252\pm  11$&$ 7.28_{- 0.13}^{+ 0.11}$&$ 7.58_{- 0.10}^{+ 0.09}$&$ 7.91_{- 0.11}^{+ 0.09}$&$ 7.87_{- 0.10}^{+ 0.08}$&$ 7.83_{- 0.13}^{+ 0.11}$&9, 10, 11 \\
RMID720&                 $ 41.6_{-  8.3}^{+ 14.8}$&$ 44.33\pm  0.00$&$ 3130\pm  23$&$ 1346\pm   4$&$ 3131\pm  44$&$ 1232\pm  16$&$ 7.95_{- 0.13}^{+ 0.23}$&$ 7.91_{- 0.13}^{+ 0.23}$&$ 8.08_{- 0.13}^{+ 0.23}$&$ 7.91_{- 0.13}^{+ 0.23}$&$ 8.17_{- 0.13}^{+ 0.23}$&9, 10, 11 \\
RMID772&                 $  3.9_{-  0.9}^{+  0.9}$&$ 43.47\pm  0.00$&$ 2439\pm  33$&$ 1065\pm  14$&$ 2078\pm  35$&$ 1026\pm  14$&$ 6.70_{- 0.15}^{+ 0.15}$&$ 6.68_{- 0.15}^{+ 0.15}$&$ 6.70_{- 0.15}^{+ 0.15}$&$ 6.72_{- 0.15}^{+ 0.15}$&$ 7.04_{- 0.15}^{+ 0.15}$&9, 10, 11 \\
RMID775&                 $ 16.3_{-  6.6}^{+ 13.1}$&$ 43.58\pm  0.00$&$ 3072\pm  24$&$ 1578\pm   5$&$ 5010\pm  61$&$ 1818\pm   8$&$ 7.53_{- 0.27}^{+ 0.53}$&$ 7.64_{- 0.27}^{+ 0.53}$&$ 8.08_{- 0.27}^{+ 0.53}$&$ 7.84_{- 0.27}^{+ 0.53}$&$ 7.75_{- 0.27}^{+ 0.53}$&9, 10, 11 \\
RMID776&                 $ 10.5_{-  2.2}^{+  1.0}$&$ 43.15\pm  0.00$&$ 3700\pm  16$&$ 1501\pm   5$&$ 3111\pm  36$&$ 1409\pm  11$&$ 7.50_{- 0.14}^{+ 0.06}$&$ 7.40_{- 0.14}^{+ 0.06}$&$ 7.48_{- 0.14}^{+ 0.06}$&$ 7.43_{- 0.14}^{+ 0.06}$&$ 7.63_{- 0.14}^{+ 0.06}$&9, 10, 11 \\
\hline
\end{tabular}
\end{lrbox}
\scalebox{0.6}{\usebox{\tablebox}}
\end{table*}
\begin{table*}
%\caption{The properties of 120 RM AGNs. }
\centering
\begin{lrbox}{\tablebox}
\begin{tabular}{llllllllllllll}
\hline
Name&$\tau$&$\log \lv$&\fwm&\sm&\fwr&\sr&$\log M_{\rm BH,F,mean}$&$\log M_{\rm BH,\sigma,mean}$&$\log M_{\rm BH,F,rms}$&$\log M_{\rm BH,\sigma,rms}$&$\log M_{\rm BH,c}$&Ref.\\
         &(days)&$\log \ergs$&(\kms)&(\kms)&(\kms)&(\kms)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)\\
 (1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)\\
\hline
RMID779&                 $ 11.8_{-  1.5}^{+  0.7}$&$ 43.12\pm  0.00$&$ 2670\pm  17$&$ 1249\pm   4$&$ 2709\pm  55$&$ 1205\pm   9$&$ 7.26_{- 0.08}^{+ 0.04}$&$ 7.30_{- 0.08}^{+ 0.04}$&$ 7.41_{- 0.09}^{+ 0.05}$&$ 7.34_{- 0.08}^{+ 0.04}$&$ 7.56_{- 0.08}^{+ 0.04}$&9, 10, 11 \\
RMID781&                 $ 75.2_{-  3.3}^{+  3.2}$&$ 43.64\pm  0.02$&$ 2515\pm  26$&$ 1169\pm   5$&$ 3340\pm  82$&$ 1089\pm  22$&$ 8.02_{- 0.03}^{+ 0.03}$&$ 8.04_{- 0.03}^{+ 0.03}$&$ 8.39_{- 0.04}^{+ 0.04}$&$ 8.06_{- 0.04}^{+ 0.04}$&$ 8.34_{- 0.03}^{+ 0.03}$&9, 10, 11 \\
RMID782&                 $ 20.0_{-  3.0}^{+  1.1}$&$ 43.94\pm  0.00$&$ 3070\pm  49$&$ 1378\pm   6$&$ 2730\pm 137$&$ 1353\pm  23$&$ 7.61_{- 0.10}^{+ 0.04}$&$ 7.61_{- 0.10}^{+ 0.04}$&$ 7.64_{- 0.12}^{+ 0.08}$&$ 7.67_{- 0.10}^{+ 0.04}$&$ 7.84_{- 0.10}^{+ 0.04}$&9, 10, 11 \\
RMID790&                 $  5.5_{-  2.1}^{+  5.7}$&$ 43.29\pm  0.00$&$17112\pm  81$&$ 6813\pm  13$&$ 9448\pm 367$&$ 6318\pm  38$&$ 8.55_{- 0.25}^{+ 0.68}$&$ 8.44_{- 0.25}^{+ 0.68}$&$ 8.16_{- 0.26}^{+ 0.68}$&$ 8.45_{- 0.25}^{+ 0.68}$&$ 7.95_{- 0.25}^{+ 0.68}$&9, 10, 11 \\
RMID840&                 $  5.0_{-  1.4}^{+  1.5}$&$ 43.21\pm  0.00$&$15735\pm  93$&$ 6596\pm  22$&$ 6580\pm  48$&$ 4457\pm  60$&$ 8.43_{- 0.18}^{+ 0.20}$&$ 8.37_{- 0.18}^{+ 0.20}$&$ 7.80_{- 0.18}^{+ 0.20}$&$ 8.11_{- 0.18}^{+ 0.20}$&$ 7.88_{- 0.18}^{+ 0.20}$&9, 10, 11 \\
\multicolumn{13}{c}{BentzSample}\\
PG0026+129&              $111.0_{- 28.3}^{+ 24.1}$&$ 44.97\pm  0.02$&$ 2544\pm  56$&$ 1738\pm 100$&$ 1719\pm 495$&$ 1773\pm 285$&$ 8.20_{- 0.17}^{+ 0.15}$&$ 8.56_{- 0.18}^{+ 0.16}$&$ 7.98_{- 0.41}^{+ 0.40}$&$ 8.65_{- 0.27}^{+ 0.25}$&$ 8.51_{- 0.17}^{+ 0.15}$&1, 2, 3, 4\\
PG0052+251&              $ 89.8_{- 24.1}^{+ 24.5}$&$ 44.81\pm  0.03$&$ 5008\pm  73$&$ 2167\pm  30$&$ 4165\pm 381$&$ 1783\pm  86$&$ 8.69_{- 0.18}^{+ 0.18}$&$ 8.66_{- 0.18}^{+ 0.18}$&$ 8.66_{- 0.21}^{+ 0.22}$&$ 8.57_{- 0.19}^{+ 0.19}$&$ 8.68_{- 0.18}^{+ 0.18}$&1, 2, 3, 4\\
Fairall9&                $ 17.4_{-  4.3}^{+  3.2}$&$ 43.98\pm  0.04$&$ 5999\pm  66$&$ 2347\pm  16$&$ 6901\pm 707$&$ 3787\pm 197$&$ 8.14_{- 0.16}^{+ 0.12}$&$ 8.01_{- 0.16}^{+ 0.12}$&$ 8.39_{- 0.21}^{+ 0.18}$&$ 8.51_{- 0.18}^{+ 0.14}$&$ 8.04_{- 0.16}^{+ 0.12}$&1, 2, 3, 4\\
Mrk590&                  $ 20.7_{-  2.7}^{+  3.5}$&$ 43.59\pm  0.06$&$ 2788\pm  29$&$ 1942\pm  26$&$ 1675\pm 587$&$  789\pm  74$&$ 7.55_{- 0.09}^{+ 0.11}$&$ 7.92_{- 0.09}^{+ 0.11}$&$ 7.23_{- 0.47}^{+ 0.47}$&$ 7.22_{- 0.15}^{+ 0.17}$&$ 7.82_{- 0.09}^{+ 0.11}$&1, 2, 3, 4\\
Mrk590&                  $ 14.0_{-  8.8}^{+  8.5}$&$ 43.14\pm  0.09$&$ 3729\pm 426$&$ 2169\pm  30$&$ 2566\pm 106$&$ 1935\pm  52$&$ 7.63_{- 0.44}^{+ 0.43}$&$ 7.85_{- 0.41}^{+ 0.40}$&$ 7.43_{- 0.42}^{+ 0.40}$&$ 7.83_{- 0.41}^{+ 0.40}$&$ 7.76_{- 0.44}^{+ 0.43}$&1, 2, 3, 4\\
Mrk590&                  $ 29.2_{-  5.0}^{+  4.9}$&$ 43.38\pm  0.07$&$ 2744\pm  79$&$ 1967\pm  19$&$ 2115\pm 575$&$ 1251\pm  72$&$ 7.68_{- 0.12}^{+ 0.12}$&$ 8.08_{- 0.11}^{+ 0.11}$&$ 7.59_{- 0.37}^{+ 0.37}$&$ 7.77_{- 0.14}^{+ 0.13}$&$ 7.96_{- 0.12}^{+ 0.12}$&1, 2, 3, 4\\
Mrk590&                  $ 28.8_{-  4.2}^{+  3.6}$&$ 43.65\pm  0.06$&$ 2500\pm  42$&$ 1880\pm  19$&$ 1979\pm 386$&$ 1201\pm 130$&$ 7.59_{- 0.10}^{+ 0.08}$&$ 8.04_{- 0.10}^{+ 0.08}$&$ 7.52_{- 0.27}^{+ 0.27}$&$ 7.73_{- 0.17}^{+ 0.16}$&$ 7.92_{- 0.10}^{+ 0.08}$&1, 2, 3, 4\\
\bfseries Mrk590&        $ 25.6_{-  5.7}^{+  5.8}$&$ 43.50\pm  0.21$&$ 2702\pm 164$&$ 1960\pm 105$&$ 2488\pm 265$&$ 1456\pm 544$&$ 7.60_{- 0.08}^{+ 0.08}$&$ 8.01_{- 0.10}^{+ 0.10}$&$ 7.48_{- 0.22}^{+ 0.22}$&$ 7.60_{- 0.30}^{+ 0.30}$&$ 7.89_{- 0.09}^{+ 0.09}$&          \\
3C120&                   $ 38.1_{- 15.3}^{+ 21.3}$&$ 44.07\pm  0.05$&$ 2327\pm  48$&$ 1249\pm  21$&$ 2205\pm 185$&$ 1166\pm  50$&$ 7.65_{- 0.26}^{+ 0.37}$&$ 7.80_{- 0.26}^{+ 0.37}$&$ 7.74_{- 0.29}^{+ 0.38}$&$ 7.82_{- 0.27}^{+ 0.37}$&$ 8.01_{- 0.26}^{+ 0.37}$&1, 2, 3, 4\\
3C120&                   $ 25.9_{-  2.3}^{+  2.3}$&$ 43.94\pm  0.05$&$ 1430\pm  16$&$ 1687\pm   4$&$ 2539\pm 466$&$ 1514\pm  65$&$ 7.06_{- 0.06}^{+ 0.06}$&$ 7.90_{- 0.06}^{+ 0.06}$&$ 7.69_{- 0.25}^{+ 0.25}$&$ 7.88_{- 0.08}^{+ 0.08}$&$ 7.65_{- 0.06}^{+ 0.06}$&1, 2, 5   \\
\bfseries 3C120&         $ 26.2_{-  3.5}^{+  3.5}$&$ 44.01\pm  0.10$&$ 1519\pm 380$&$ 1671\pm 113$&$ 2250\pm 236$&$ 1295\pm 241$&$ 7.08_{- 0.16}^{+ 0.16}$&$ 7.89_{- 0.06}^{+ 0.06}$&$ 7.71_{- 0.19}^{+ 0.21}$&$ 7.88_{- 0.08}^{+ 0.08}$&$ 7.67_{- 0.11}^{+ 0.11}$&          \\
Ark120&                  $ 47.1_{- 12.4}^{+  8.3}$&$ 43.98\pm  0.06$&$ 6042\pm  35$&$ 1753\pm   6$&$ 5536\pm 297$&$ 1959\pm 109$&$ 8.57_{- 0.17}^{+ 0.12}$&$ 8.19_{- 0.17}^{+ 0.12}$&$ 8.63_{- 0.19}^{+ 0.14}$&$ 8.37_{- 0.19}^{+ 0.14}$&$ 8.48_{- 0.17}^{+ 0.12}$&1, 2, 3, 4\\
Ark120&                  $ 37.1_{-  5.4}^{+  4.8}$&$ 43.63\pm  0.08$&$ 6246\pm  78$&$ 1862\pm  13$&$ 5284\pm 203$&$ 1884\pm  48$&$ 8.50_{- 0.10}^{+ 0.09}$&$ 8.14_{- 0.10}^{+ 0.09}$&$ 8.48_{- 0.11}^{+ 0.10}$&$ 8.23_{- 0.10}^{+ 0.09}$&$ 8.39_{- 0.10}^{+ 0.09}$&1, 2, 3, 4\\
\bfseries Ark120&        $ 39.7_{-  7.9}^{+  7.4}$&$ 43.85\pm  0.24$&$ 6076\pm 112$&$ 1772\pm  58$&$ 5364\pm 235$&$ 1896\pm  58$&$ 8.52_{- 0.10}^{+ 0.08}$&$ 8.15_{- 0.09}^{+ 0.08}$&$ 8.53_{- 0.13}^{+ 0.12}$&$ 8.27_{- 0.12}^{+ 0.11}$&$ 8.41_{- 0.10}^{+ 0.09}$&          \\
Mrk79&                   $  9.0_{-  7.8}^{+  8.3}$&$ 43.63\pm  0.07$&$ 5056\pm  85$&$ 2314\pm  23$&$ 5086\pm1436$&$ 2137\pm 375$&$ 7.70_{- 0.57}^{+ 0.61}$&$ 7.71_{- 0.57}^{+ 0.60}$&$ 7.84_{- 0.68}^{+ 0.71}$&$ 7.72_{- 0.61}^{+ 0.65}$&$ 7.69_{- 0.57}^{+ 0.61}$&1, 2, 3, 4\\
Mrk79&                   $ 16.1_{-  6.6}^{+  6.6}$&$ 43.74\pm  0.07$&$ 4760\pm  31$&$ 2281\pm  26$&$ 4219\pm 262$&$ 1683\pm  72$&$ 7.90_{- 0.27}^{+ 0.27}$&$ 7.95_{- 0.27}^{+ 0.27}$&$ 7.93_{- 0.28}^{+ 0.28}$&$ 7.77_{- 0.27}^{+ 0.27}$&$ 7.92_{- 0.27}^{+ 0.27}$&1, 2, 3, 4\\
Mrk79&                   $ 16.0_{-  5.8}^{+  6.4}$&$ 43.66\pm  0.07$&$ 4766\pm  71$&$ 2312\pm  21$&$ 5251\pm 533$&$ 1854\pm  72$&$ 7.90_{- 0.24}^{+ 0.26}$&$ 7.96_{- 0.24}^{+ 0.26}$&$ 8.11_{- 0.27}^{+ 0.29}$&$ 7.85_{- 0.24}^{+ 0.27}$&$ 7.92_{- 0.24}^{+ 0.26}$&1, 2, 3, 4\\
\bfseries Mrk79&         $ 15.2_{-  5.0}^{+  5.2}$&$ 43.68\pm  0.07$&$ 4790\pm 111$&$ 2304\pm  21$&$ 4437\pm 560$&$ 1775\pm 130$&$ 7.88_{- 0.18}^{+ 0.19}$&$ 7.94_{- 0.19}^{+ 0.20}$&$ 8.01_{- 0.23}^{+ 0.23}$&$ 7.81_{- 0.18}^{+ 0.19}$&$ 7.90_{- 0.19}^{+ 0.20}$&          \\
PG0804+761&              $146.9_{- 18.9}^{+ 18.8}$&$ 44.91\pm  0.02$&$ 3053\pm  38$&$ 1434\pm  18$&$ 2012\pm 845$&$ 1971\pm 105$&$ 8.48_{- 0.09}^{+ 0.09}$&$ 8.51_{- 0.09}^{+ 0.09}$&$ 8.24_{- 0.56}^{+ 0.56}$&$ 8.87_{- 0.11}^{+ 0.11}$&$ 8.70_{- 0.09}^{+ 0.09}$&1, 2, 3, 4\\
PG0844+349&              $ 32.3_{- 13.4}^{+ 13.7}$&$ 44.22\pm  0.07$&$ 2694\pm  58$&$ 1505\pm  14$&$ 2148\pm 612$&$ 1448\pm  79$&$ 7.71_{- 0.27}^{+ 0.28}$&$ 7.89_{- 0.27}^{+ 0.28}$&$ 7.64_{- 0.46}^{+ 0.47}$&$ 7.94_{- 0.28}^{+ 0.29}$&$ 8.00_{- 0.27}^{+ 0.28}$&1, 2, 3, 1\\
Mrk110&                  $ 24.3_{-  8.3}^{+  5.5}$&$ 43.68\pm  0.04$&$ 1543\pm   5$&$  962\pm  15$&$ 1494\pm 802$&$ 1196\pm 141$&$ 7.10_{- 0.22}^{+ 0.15}$&$ 7.38_{- 0.22}^{+ 0.15}$&$ 7.20_{- 0.74}^{+ 0.72}$&$ 7.65_{- 0.27}^{+ 0.21}$&$ 7.66_{- 0.22}^{+ 0.15}$&1, 2, 3, 4\\
Mrk110&                  $ 20.4_{-  6.3}^{+ 10.5}$&$ 43.75\pm  0.04$&$ 1658\pm   3$&$  953\pm  10$&$ 1381\pm 528$&$ 1115\pm 103$&$ 7.09_{- 0.20}^{+ 0.34}$&$ 7.30_{- 0.20}^{+ 0.34}$&$ 7.06_{- 0.54}^{+ 0.60}$&$ 7.51_{- 0.24}^{+ 0.36}$&$ 7.61_{- 0.20}^{+ 0.34}$&1, 2, 3, 4\\
Mrk110&                  $ 33.3_{- 10.0}^{+ 14.9}$&$ 43.53\pm  0.05$&$ 1600\pm  39$&$  987\pm  18$&$ 1521\pm  59$&$  755\pm  29$&$ 7.27_{- 0.20}^{+ 0.30}$&$ 7.54_{- 0.20}^{+ 0.29}$&$ 7.36_{- 0.20}^{+ 0.30}$&$ 7.39_{- 0.20}^{+ 0.30}$&$ 7.81_{- 0.20}^{+ 0.30}$&1, 2, 3, 4\\
\bfseries Mrk110&        $ 25.5_{-  7.7}^{+  7.7}$&$ 43.67\pm  0.11$&$ 1627\pm  62$&$  961\pm  17$&$ 1519\pm  61$&$  797\pm 151$&$ 7.15_{- 0.16}^{+ 0.16}$&$ 7.41_{- 0.17}^{+ 0.17}$&$ 7.30_{- 0.23}^{+ 0.29}$&$ 7.52_{- 0.20}^{+ 0.21}$&$ 7.69_{- 0.16}^{+ 0.16}$&          \\
PG0953+414&              $150.1_{- 22.6}^{+ 21.6}$&$ 45.19\pm  0.01$&$ 3071\pm  27$&$ 1659\pm  31$&$ 3002\pm 398$&$ 1306\pm 144$&$ 8.49_{- 0.10}^{+ 0.10}$&$ 8.65_{- 0.10}^{+ 0.10}$&$ 8.60_{- 0.20}^{+ 0.20}$&$ 8.52_{- 0.18}^{+ 0.17}$&$ 8.72_{- 0.10}^{+ 0.10}$&1, 2, 3, 4\\
NGC3227&                 $  3.8_{-  0.8}^{+  0.8}$&$ 42.24\pm  0.11$&$ 4112\pm 206$&$ 1688\pm  84$&$ 3578\pm  83$&$ 1376\pm  44$&$ 7.14_{- 0.16}^{+ 0.15}$&$ 7.06_{- 0.16}^{+ 0.15}$&$ 7.15_{- 0.15}^{+ 0.14}$&$ 6.96_{- 0.15}^{+ 0.14}$&$ 7.23_{- 0.16}^{+ 0.15}$&1, 2, 13  \\
NGC3516&                 $ 11.7_{-  1.5}^{+  1.0}$&$ 42.79\pm  0.20$&$ 5384\pm 269$&$ 2201\pm 110$&$ 5175\pm  96$&$ 1591\pm  10$&$ 7.87_{- 0.11}^{+ 0.09}$&$ 7.78_{- 0.11}^{+ 0.09}$&$ 7.96_{- 0.09}^{+ 0.06}$&$ 7.58_{- 0.09}^{+ 0.06}$&$ 7.83_{- 0.11}^{+ 0.09}$&1, 2, 13  \\
SBS1116+583A&            $  2.3_{-  0.5}^{+  0.6}$&$ 42.14\pm  0.23$&$ 3668\pm 186$&$ 1552\pm  36$&$ 3604\pm1123$&$ 1528\pm 184$&$ 6.83_{- 0.15}^{+ 0.19}$&$ 6.78_{- 0.14}^{+ 0.18}$&$ 6.95_{- 0.43}^{+ 0.44}$&$ 6.84_{- 0.21}^{+ 0.24}$&$ 6.97_{- 0.15}^{+ 0.19}$&1, 2, 4, 6\\
Arp151&                  $  4.0_{-  0.7}^{+  0.5}$&$ 42.55\pm  0.10$&$ 3098\pm  69$&$ 2006\pm  24$&$ 2357\pm 142$&$ 1252\pm  46$&$ 6.92_{- 0.12}^{+ 0.09}$&$ 7.24_{- 0.11}^{+ 0.08}$&$ 6.81_{- 0.14}^{+ 0.11}$&$ 6.91_{- 0.12}^{+ 0.09}$&$ 7.14_{- 0.12}^{+ 0.09}$&1, 2, 4, 6\\
NGC3783&                 $ 10.2_{-  2.3}^{+  3.3}$&$ 42.56\pm  0.18$&$ 3770\pm  68$&$ 1691\pm  19$&$ 3093\pm 529$&$ 1753\pm 141$&$ 7.50_{- 0.15}^{+ 0.21}$&$ 7.50_{- 0.15}^{+ 0.21}$&$ 7.46_{- 0.27}^{+ 0.31}$&$ 7.61_{- 0.18}^{+ 0.24}$&$ 7.63_{- 0.15}^{+ 0.21}$&1, 2, 3, 4\\
Mrk1310&                 $  3.7_{-  0.6}^{+  0.6}$&$ 42.29\pm  0.14$&$ 2409\pm  24$&$ 1209\pm  42$&$ 1602\pm 250$&$  755\pm 138$&$ 6.67_{- 0.11}^{+ 0.11}$&$ 6.76_{- 0.12}^{+ 0.12}$&$ 6.44_{- 0.23}^{+ 0.23}$&$ 6.43_{- 0.26}^{+ 0.26}$&$ 7.01_{- 0.11}^{+ 0.11}$&1, 2, 12  \\
NGC4051&                 $  5.8_{-  2.2}^{+  2.2}$&$ 41.28\pm  0.15$&$ 1453\pm   3$&$ 1500\pm  34$&$ 1072\pm 112$&$  543\pm  52$&$ 6.43_{- 0.25}^{+ 0.25}$&$ 7.15_{- 0.25}^{+ 0.25}$&$ 6.29_{- 0.28}^{+ 0.28}$&$ 6.34_{- 0.28}^{+ 0.28}$&$ 7.01_{- 0.25}^{+ 0.25}$&3, 14, 15 \\
NGC4051&                 $  1.9_{-  0.5}^{+  0.5}$&$ 41.96\pm  0.19$&$  799\pm   2$&$ 1045\pm   4$&$  927\pm  64$&$ 1034\pm  41$&$ 5.42_{- 0.18}^{+ 0.19}$&$ 6.34_{- 0.18}^{+ 0.19}$&$ 5.68_{- 0.20}^{+ 0.21}$&$ 6.41_{- 0.18}^{+ 0.20}$&$ 6.29_{- 0.18}^{+ 0.19}$&1, 2, 3, 4\\
NGC4051&                 $  2.9_{-  1.3}^{+  0.9}$&$ 41.85\pm  0.15$&$  765\pm   3$&$  470\pm   2$&$  941\pm  19$&$  493\pm  36$&$ 5.56_{- 0.30}^{+ 0.20}$&$ 5.83_{- 0.30}^{+ 0.20}$&$ 5.87_{- 0.31}^{+ 0.20}$&$ 5.95_{- 0.32}^{+ 0.22}$&$ 6.45_{- 0.30}^{+ 0.20}$&16        \\
\bfseries NGC4051&       $  2.8_{-  1.7}^{+  1.7}$&$ 41.66\pm  0.38$&$  944\pm 345$&$  587\pm 287$&$  943\pm  31$&$  689\pm 306$&$ 5.72_{- 0.54}^{+ 0.54}$&$ 6.42_{- 0.60}^{+ 0.60}$&$ 5.88_{- 0.33}^{+ 0.33}$&$ 6.28_{- 0.27}^{+ 0.27}$&$ 6.52_{- 0.39}^{+ 0.39}$&          \\
NGC4151&                 $  6.6_{-  0.8}^{+  1.1}$&$ 42.09\pm  0.21$&$ 6371\pm 150$&$ 2311\pm  11$&$ 4249\pm 516$&$ 1914\pm  42$&$ 7.77_{- 0.08}^{+ 0.12}$&$ 7.58_{- 0.08}^{+ 0.11}$&$ 7.54_{- 0.18}^{+ 0.19}$&$ 7.49_{- 0.08}^{+ 0.12}$&$ 7.64_{- 0.08}^{+ 0.12}$&1, 2, 3, 4\\
PG1211+143&              $ 93.8_{- 42.1}^{+ 25.6}$&$ 44.73\pm  0.08$&$ 2012\pm  37$&$ 1487\pm  30$&$ 1317\pm 138$&$ 1080\pm 102$&$ 7.92_{- 0.30}^{+ 0.18}$&$ 8.35_{- 0.30}^{+ 0.18}$&$ 7.68_{- 0.32}^{+ 0.23}$&$ 8.15_{- 0.32}^{+ 0.22}$&$ 8.35_{- 0.30}^{+ 0.18}$&1, 2, 3, 1\\
Mrk202&                  $  3.0_{-  1.1}^{+  1.7}$&$ 42.26\pm  0.14$&$ 1471\pm  18$&$  867\pm  40$&$ 1354\pm 250$&$  659\pm  65$&$ 6.16_{- 0.24}^{+ 0.37}$&$ 6.39_{- 0.25}^{+ 0.38}$&$ 6.22_{- 0.34}^{+ 0.44}$&$ 6.23_{- 0.27}^{+ 0.39}$&$ 6.74_{- 0.24}^{+ 0.37}$&1, 2, 6   \\
NGC4253&                 $  6.2_{-  1.2}^{+  1.6}$&$ 42.57\pm  0.12$&$ 1609\pm  39$&$ 1088\pm  37$&$  834\pm1260$&$  516\pm 218$&$ 6.54_{- 0.13}^{+ 0.18}$&$ 6.89_{- 0.14}^{+ 0.18}$&$ 6.10_{- 1.99}^{+ 1.99}$&$ 6.33_{- 0.57}^{+ 0.58}$&$ 7.08_{- 0.13}^{+ 0.18}$&1, 2, 6   \\
PG1226+023&              $306.8_{- 90.9}^{+ 68.5}$&$ 45.96\pm  0.02$&$ 3509\pm  36$&$ 1778\pm  17$&$ 3274\pm 484$&$ 1688\pm 142$&$ 8.92_{- 0.19}^{+ 0.15}$&$ 9.02_{- 0.19}^{+ 0.15}$&$ 8.99_{- 0.27}^{+ 0.24}$&$ 9.05_{- 0.22}^{+ 0.18}$&$ 9.08_{- 0.19}^{+ 0.15}$&1, 2, 3, 4\\
PG1226+023&              $146.8_{- 12.1}^{+  8.3}$&$ 45.92\pm  0.05$&$ 3314\pm  59$&$ 1699\pm  25$&$ 1941\pm  70$&$ 1099\pm  40$&$ 8.55_{- 0.06}^{+ 0.04}$&$ 8.66_{- 0.06}^{+ 0.04}$&$ 8.21_{- 0.07}^{+ 0.06}$&$ 8.36_{- 0.07}^{+ 0.06}$&$ 8.74_{- 0.06}^{+ 0.04}$&17        \\
\bfseries PG1226+023&    $154.2_{- 42.3}^{+ 41.4}$&$ 45.95\pm  0.03$&$ 3456\pm 126$&$ 1753\pm  53$&$ 1968\pm 275$&$ 1142\pm 220$&$ 8.58_{- 0.15}^{+ 0.15}$&$ 8.69_{- 0.15}^{+ 0.14}$&$ 8.26_{- 0.27}^{+ 0.27}$&$ 8.43_{- 0.30}^{+ 0.29}$&$ 8.76_{- 0.14}^{+ 0.14}$&          \\
PG1229+204&              $ 37.8_{- 15.3}^{+ 27.6}$&$ 43.70\pm  0.05$&$ 3828\pm  54$&$ 1608\pm  24$&$ 3415\pm 320$&$ 1385\pm 111$&$ 8.08_{- 0.27}^{+ 0.48}$&$ 8.02_{- 0.27}^{+ 0.48}$&$ 8.11_{- 0.29}^{+ 0.49}$&$ 7.97_{- 0.29}^{+ 0.49}$&$ 8.20_{- 0.27}^{+ 0.48}$&1, 2, 3, 4\\
NGC4593&                 $  3.7_{-  0.8}^{+  0.8}$&$ 42.87\pm  0.18$&$ 5143\pm  16$&$ 1790\pm   3$&$ 4141\pm 416$&$ 1561\pm  55$&$ 7.33_{- 0.13}^{+ 0.13}$&$ 7.11_{- 0.13}^{+ 0.13}$&$ 7.27_{- 0.19}^{+ 0.19}$&$ 7.07_{- 0.14}^{+ 0.14}$&$ 7.31_{- 0.13}^{+ 0.13}$&1, 2, 4, 1\\
NGC4748&                 $  5.6_{-  2.2}^{+  1.6}$&$ 42.56\pm  0.12$&$ 1947\pm  66$&$ 1009\pm  27$&$ 1212\pm 173$&$  657\pm  91$&$ 6.66_{- 0.27}^{+ 0.20}$&$ 6.78_{- 0.26}^{+ 0.19}$&$ 6.38_{- 0.32}^{+ 0.27}$&$ 6.49_{- 0.32}^{+ 0.26}$&$ 7.11_{- 0.27}^{+ 0.20}$&1, 2, 4, 6\\
PG1307+085&              $105.6_{- 46.6}^{+ 36.0}$&$ 44.85\pm  0.02$&$ 5059\pm 133$&$ 1963\pm  47$&$ 5058\pm 524$&$ 1820\pm 122$&$ 8.77_{- 0.29}^{+ 0.23}$&$ 8.64_{- 0.29}^{+ 0.23}$&$ 8.90_{- 0.32}^{+ 0.26}$&$ 8.65_{- 0.30}^{+ 0.24}$&$ 8.76_{- 0.29}^{+ 0.23}$&1, 2, 3, 4\\
NGC5273&                 $  2.2_{-  1.6}^{+  1.2}$&$ 41.54\pm  0.16$&$ 5688\pm 163$&$ 1821\pm  53$&$ 4615\pm 330$&$ 1544\pm  98$&$ 7.19_{- 0.48}^{+ 0.36}$&$ 6.90_{- 0.48}^{+ 0.36}$&$ 7.14_{- 0.48}^{+ 0.37}$&$ 6.83_{- 0.48}^{+ 0.36}$&$ 7.13_{- 0.48}^{+ 0.36}$&1, 2, 19  \\
Mrk279&                  $ 16.7_{-  3.9}^{+  3.9}$&$ 43.71\pm  0.07$&$ 5354\pm  32$&$ 1823\pm  11$&$ 3385\pm 349$&$ 1420\pm  96$&$ 8.02_{- 0.15}^{+ 0.15}$&$ 7.77_{- 0.15}^{+ 0.15}$&$ 7.75_{- 0.20}^{+ 0.20}$&$ 7.64_{- 0.18}^{+ 0.18}$&$ 7.98_{- 0.15}^{+ 0.15}$&1, 2, 3, 4\\
PG1411+442&              $124.3_{- 61.7}^{+ 61.0}$&$ 44.56\pm  0.02$&$ 2801\pm  43$&$ 1774\pm  29$&$ 2398\pm 353$&$ 1607\pm 169$&$ 8.33_{- 0.33}^{+ 0.32}$&$ 8.62_{- 0.33}^{+ 0.32}$&$ 8.32_{- 0.38}^{+ 0.38}$&$ 8.62_{- 0.35}^{+ 0.35}$&$ 8.60_{- 0.33}^{+ 0.32}$&1, 2, 3, 4\\
NGC5548&                 $ 19.7_{-  1.5}^{+  1.5}$&$ 43.39\pm  0.10$&$ 4674\pm  63$&$ 1934\pm   5$&$ 4044\pm 199$&$ 1687\pm  56$&$ 7.97_{- 0.05}^{+ 0.05}$&$ 7.90_{- 0.05}^{+ 0.05}$&$ 7.98_{- 0.08}^{+ 0.08}$&$ 7.86_{- 0.07}^{+ 0.07}$&$ 8.00_{- 0.05}^{+ 0.05}$&20        \\
NGC5548&                 $ 18.6_{-  2.3}^{+  2.1}$&$ 43.14\pm  0.11$&$ 5418\pm 107$&$ 2227\pm  20$&$ 4664\pm 324$&$ 1882\pm  83$&$ 8.08_{- 0.09}^{+ 0.08}$&$ 8.00_{- 0.08}^{+ 0.07}$&$ 8.08_{- 0.12}^{+ 0.12}$&$ 7.93_{- 0.10}^{+ 0.09}$&$ 8.03_{- 0.09}^{+ 0.08}$&20        \\
NGC5548&                 $ 15.9_{-  2.5}^{+  2.9}$&$ 43.35\pm  0.09$&$ 5236\pm  87$&$ 2205\pm  16$&$ 5776\pm 237$&$ 2075\pm  81$&$ 7.98_{- 0.11}^{+ 0.12}$&$ 7.92_{- 0.10}^{+ 0.12}$&$ 8.19_{- 0.12}^{+ 0.13}$&$ 7.95_{- 0.12}^{+ 0.13}$&$ 7.95_{- 0.11}^{+ 0.12}$&20        \\
NGC5548&                 $ 11.0_{-  2.0}^{+  1.9}$&$ 43.07\pm  0.11$&$ 5986\pm  95$&$ 3110\pm  53$&$ 5691\pm 164$&$ 2264\pm  88$&$ 7.93_{- 0.12}^{+ 0.12}$&$ 8.06_{- 0.12}^{+ 0.12}$&$ 8.02_{- 0.13}^{+ 0.12}$&$ 7.86_{- 0.13}^{+ 0.12}$&$ 7.84_{- 0.12}^{+ 0.12}$&20        \\
NGC5548&                 $ 13.0_{-  1.4}^{+  1.6}$&$ 43.32\pm  0.10$&$ 5930\pm  42$&$ 2486\pm  13$&$\cdots$&      $\cdots$&      $ 8.00_{- 0.07}^{+ 0.08}$&$ 7.94_{- 0.07}^{+ 0.08}$&$\cdots$&                 $\cdots$&                 $ 7.91_{- 0.07}^{+ 0.08}$&20        \\
NGC5548&                 $ 13.4_{-  4.3}^{+  3.8}$&$ 43.38\pm  0.09$&$ 7378\pm  39$&$ 2877\pm  17$&$ 7202\pm 392$&$ 2895\pm 114$&$ 8.20_{- 0.21}^{+ 0.19}$&$ 8.08_{- 0.21}^{+ 0.19}$&$ 8.31_{- 0.22}^{+ 0.20}$&$ 8.16_{- 0.22}^{+ 0.19}$&$ 8.01_{- 0.21}^{+ 0.19}$&20        \\
NGC5548&                 $ 21.7_{-  2.6}^{+  2.6}$&$ 43.52\pm  0.09$&$ 6946\pm  79$&$ 2432\pm  13$&$ 6142\pm 289$&$ 2247\pm 134$&$ 8.36_{- 0.08}^{+ 0.08}$&$ 8.14_{- 0.08}^{+ 0.08}$&$ 8.38_{- 0.10}^{+ 0.10}$&$ 8.15_{- 0.11}^{+ 0.11}$&$ 8.20_{- 0.08}^{+ 0.08}$&20        \\
NGC5548&                 $ 16.4_{-  1.1}^{+  1.2}$&$ 43.43\pm  0.09$&$ 6623\pm  93$&$ 2276\pm  15$&$ 5706\pm 357$&$ 2026\pm  68$&$ 8.20_{- 0.05}^{+ 0.05}$&$ 7.96_{- 0.04}^{+ 0.05}$&$ 8.20_{- 0.09}^{+ 0.10}$&$ 7.94_{- 0.06}^{+ 0.07}$&$ 8.05_{- 0.05}^{+ 0.05}$&20        \\
NGC5548&                 $ 17.5_{-  1.6}^{+  2.0}$&$ 43.24\pm  0.10$&$ 6298\pm  65$&$ 2178\pm  12$&$ 5541\pm 354$&$ 1923\pm  62$&$ 8.18_{- 0.06}^{+ 0.08}$&$ 7.95_{- 0.06}^{+ 0.08}$&$ 8.20_{- 0.10}^{+ 0.11}$&$ 7.92_{- 0.07}^{+ 0.09}$&$ 8.06_{- 0.06}^{+ 0.08}$&20        \\
NGC5548&                 $ 26.5_{-  2.2}^{+  4.3}$&$ 43.59\pm  0.09$&$ 6177\pm  36$&$ 2035\pm  11$&$ 4596\pm 505$&$ 1732\pm  76$&$ 8.34_{- 0.05}^{+ 0.11}$&$ 8.07_{- 0.05}^{+ 0.11}$&$ 8.22_{- 0.15}^{+ 0.18}$&$ 8.01_{- 0.08}^{+ 0.12}$&$ 8.24_{- 0.05}^{+ 0.11}$&20        \\
NGC5548&                 $ 24.8_{-  3.0}^{+  3.2}$&$ 43.51\pm  0.09$&$ 6247\pm  57$&$ 2021\pm  18$&$ 6377\pm 147$&$ 1980\pm  30$&$ 8.33_{- 0.08}^{+ 0.09}$&$ 8.04_{- 0.08}^{+ 0.09}$&$ 8.47_{- 0.08}^{+ 0.09}$&$ 8.10_{- 0.08}^{+ 0.09}$&$ 8.21_{- 0.08}^{+ 0.09}$&20        \\
NGC5548&                 $  6.5_{-  3.7}^{+  5.7}$&$ 43.11\pm  0.11$&$ 6240\pm  77$&$ 2010\pm  30$&$ 5957\pm 224$&$ 1969\pm  48$&$ 7.74_{- 0.37}^{+ 0.58}$&$ 7.45_{- 0.37}^{+ 0.58}$&$ 7.83_{- 0.38}^{+ 0.58}$&$ 7.51_{- 0.37}^{+ 0.58}$&$ 7.63_{- 0.37}^{+ 0.58}$&20        \\
NGC5548&                 $ 14.3_{-  7.3}^{+  5.9}$&$ 43.11\pm  0.11$&$ 6478\pm 108$&$ 3111\pm 131$&$ 6247\pm 343$&$ 2173\pm  89$&$ 8.12_{- 0.34}^{+ 0.27}$&$ 8.17_{- 0.34}^{+ 0.28}$&$ 8.22_{- 0.34}^{+ 0.28}$&$ 7.94_{- 0.34}^{+ 0.28}$&$ 7.99_{- 0.34}^{+ 0.27}$&20        \\
NGC5548&                 $  6.3_{-  2.3}^{+  2.6}$&$ 42.96\pm  0.13$&$ 6396\pm 167$&$ 2662\pm 532$&$\cdots$&      $\cdots$&      $ 7.75_{- 0.24}^{+ 0.27}$&$ 7.68_{- 0.35}^{+ 0.38}$&$\cdots$&                 $\cdots$&                 $ 7.63_{- 0.24}^{+ 0.27}$&20        \\
NGC5548&                 $  4.2_{-  1.3}^{+  0.9}$&$ 43.01\pm  0.11$&$12771\pm  71$&$ 4266\pm  65$&$11177\pm2266$&$ 4270\pm 292$&$ 8.17_{- 0.20}^{+ 0.14}$&$ 7.91_{- 0.20}^{+ 0.14}$&$ 8.19_{- 0.34}^{+ 0.30}$&$ 7.99_{- 0.22}^{+ 0.16}$&$ 7.72_{- 0.20}^{+ 0.14}$&20        \\
NGC5548&                 $ 12.4_{-  3.8}^{+  2.7}$&$ 42.99\pm  0.11$&$11481\pm 574$&$ 4212\pm 211$&$ 4849\pm 112$&$ 1822\pm  35$&$ 8.55_{- 0.21}^{+ 0.16}$&$ 8.37_{- 0.21}^{+ 0.16}$&$ 7.93_{- 0.21}^{+ 0.15}$&$ 7.72_{- 0.21}^{+ 0.15}$&$ 8.15_{- 0.21}^{+ 0.16}$&2, 20     \\
NGC5548&                 $  7.2_{-  0.3}^{+  1.3}$&$ 43.21\pm  0.09$&$ 9912\pm 362$&$ 3350\pm 272$&$ 9450\pm 290$&$ 3124\pm 302$&$ 8.19_{- 0.06}^{+ 0.13}$&$ 7.94_{- 0.11}^{+ 0.16}$&$ 8.28_{- 0.05}^{+ 0.13}$&$ 7.96_{- 0.13}^{+ 0.17}$&$ 7.86_{- 0.06}^{+ 0.13}$&20        \\
NGC5548&                 $  4.2_{-  0.4}^{+  0.4}$&$ 43.45\pm  0.09$&$ 9496\pm 418$&$ 3691\pm 162$&$10161\pm 587$&$ 4278\pm 671$&$ 7.92_{- 0.09}^{+ 0.09}$&$ 7.79_{- 0.08}^{+ 0.08}$&$ 8.11_{- 0.10}^{+ 0.10}$&$ 8.00_{- 0.21}^{+ 0.21}$&$ 7.60_{- 0.09}^{+ 0.09}$&21        \\
\bfseries NGC5548&       $ 14.2_{-  7.9}^{+  7.9}$&$ 43.30\pm  0.19$&$ 6612\pm1646$&$ 2129\pm 287$&$ 5668\pm1221$&$ 1958\pm 246$&$ 8.13_{- 0.16}^{+ 0.16}$&$ 7.97_{- 0.10}^{+ 0.10}$&$ 8.19_{- 0.17}^{+ 0.17}$&$ 7.94_{- 0.11}^{+ 0.11}$&$ 8.01_{- 0.16}^{+ 0.16}$&          \\
PG1426+015&              $ 95.0_{- 37.1}^{+ 29.9}$&$ 44.63\pm  0.02$&$ 7113\pm 160$&$ 2906\pm  80$&$ 6323\pm1295$&$ 3442\pm 308$&$ 9.02_{- 0.26}^{+ 0.21}$&$ 8.93_{- 0.26}^{+ 0.21}$&$ 9.05_{- 0.37}^{+ 0.34}$&$ 9.16_{- 0.28}^{+ 0.24}$&$ 8.85_{- 0.26}^{+ 0.21}$&1, 2, 3, 4\\
Mrk817&                  $ 19.0_{-  3.7}^{+  3.9}$&$ 43.79\pm  0.05$&$ 4711\pm  49$&$ 1984\pm   8$&$ 3515\pm 393$&$ 1392\pm  78$&$ 7.96_{- 0.13}^{+ 0.14}$&$ 7.90_{- 0.13}^{+ 0.13}$&$ 7.84_{- 0.19}^{+ 0.20}$&$ 7.68_{- 0.15}^{+ 0.15}$&$ 7.99_{- 0.13}^{+ 0.14}$&1, 2, 3, 4\\
Mrk817&                  $ 15.3_{-  3.5}^{+  3.7}$&$ 43.67\pm  0.05$&$ 5237\pm  67$&$ 2098\pm  13$&$ 4952\pm 537$&$ 1971\pm  96$&$ 7.96_{- 0.15}^{+ 0.16}$&$ 7.86_{- 0.15}^{+ 0.16}$&$ 8.04_{- 0.21}^{+ 0.21}$&$ 7.88_{- 0.16}^{+ 0.17}$&$ 7.93_{- 0.15}^{+ 0.16}$&1, 2, 3, 4\\
Mrk817&                  $ 33.6_{-  7.6}^{+  6.5}$&$ 43.67\pm  0.05$&$ 4767\pm  72$&$ 2195\pm  16$&$ 3752\pm 995$&$ 1729\pm 158$&$ 8.22_{- 0.15}^{+ 0.13}$&$ 8.24_{- 0.15}^{+ 0.13}$&$ 8.14_{- 0.38}^{+ 0.37}$&$ 8.11_{- 0.19}^{+ 0.17}$&$ 8.24_{- 0.15}^{+ 0.13}$&1, 2, 3, 4\\
Mrk817&                  $ 14.0_{-  3.5}^{+  3.4}$&$ 43.84\pm  0.05$&$ 5627\pm  30$&$ 2025\pm   5$&$\cdots$&      $\cdots$&      $ 7.99_{- 0.16}^{+ 0.16}$&$ 7.79_{- 0.16}^{+ 0.16}$&$\cdots$&                 $\cdots$&                 $ 7.92_{- 0.16}^{+ 0.16}$&1, 2, 13  \\
\bfseries Mrk817&        $ 19.9_{-  8.2}^{+  8.2}$&$ 43.74\pm  0.09$&$ 5300\pm 468$&$ 2031\pm  58$&$ 3991\pm 859$&$ 1635\pm 331$&$ 8.04_{- 0.15}^{+ 0.15}$&$ 7.96_{- 0.21}^{+ 0.21}$&$ 7.96_{- 0.20}^{+ 0.20}$&$ 7.86_{- 0.24}^{+ 0.24}$&$ 8.03_{- 0.17}^{+ 0.17}$&          \\
\hline
\end{tabular}
\end{lrbox}
\scalebox{0.6}{\usebox{\tablebox}}
\end{table*}
\begin{table*}
%\caption{The properties of 120 RM AGNs. }
\centering
\begin{lrbox}{\tablebox}
\begin{tabular}{llllllllllllll}
\hline
Name&$\tau$&$\log \lv$&\fwm&\sm&\fwr&\sr&$\log M_{\rm BH,F,mean}$&$\log M_{\rm BH,\sigma,mean}$&$\log M_{\rm BH,F,rms}$&$\log M_{\rm BH,\sigma,rms}$&$\log M_{\rm BH,c}$&Ref.\\
         &(days)&$\log \ergs$&(\kms)&(\kms)&(\kms)&(\kms)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)&($\log \msun$)\\
 (1)&(2)&(3)&(4)&(5)&(6)&(7)&(8)&(9)&(10)&(11)&(12)&(13)\\
\hline
Mrk1511&                 $  5.7_{-  0.8}^{+  0.9}$&$ 43.16\pm  0.06$&$ 4171\pm 137$&$ 1899\pm  95$&$\cdots$&      $\cdots$&      $ 7.34_{- 0.10}^{+ 0.11}$&$ 7.34_{- 0.11}^{+ 0.12}$&$\cdots$&                 $\cdots$&                 $ 7.42_{- 0.10}^{+ 0.11}$&1, 2, 22  \\
Mrk290&                  $  8.7_{-  1.0}^{+  1.2}$&$ 43.17\pm  0.06$&$ 4543\pm 227$&$ 1769\pm  88$&$ 4270\pm 157$&$ 1609\pm  47$&$ 7.59_{- 0.10}^{+ 0.11}$&$ 7.47_{- 0.10}^{+ 0.11}$&$ 7.67_{- 0.09}^{+ 0.10}$&$ 7.46_{- 0.09}^{+ 0.10}$&$ 7.63_{- 0.10}^{+ 0.11}$&1, 2, 4, 1\\
PG1613+658&              $ 40.1_{- 15.2}^{+ 15.0}$&$ 44.77\pm  0.02$&$ 9074\pm 103$&$ 3085\pm  33$&$ 7897\pm1792$&$ 2547\pm 342$&$ 8.86_{- 0.25}^{+ 0.25}$&$ 8.61_{- 0.25}^{+ 0.25}$&$ 8.87_{- 0.39}^{+ 0.39}$&$ 8.53_{- 0.30}^{+ 0.30}$&$ 8.57_{- 0.25}^{+ 0.25}$&1, 2, 3, 4\\
PG1617+175&              $ 71.5_{- 33.7}^{+ 29.6}$&$ 44.39\pm  0.02$&$ 6641\pm 190$&$ 2313\pm  69$&$ 4718\pm 991$&$ 2626\pm 211$&$ 8.84_{- 0.31}^{+ 0.27}$&$ 8.61_{- 0.31}^{+ 0.27}$&$ 8.67_{- 0.41}^{+ 0.39}$&$ 8.80_{- 0.33}^{+ 0.29}$&$ 8.70_{- 0.31}^{+ 0.27}$&1, 2, 3, 4\\
PG1700+518&              $251.8_{- 38.8}^{+ 45.9}$&$ 45.59\pm  0.01$&$ 2252\pm  85$&$ 3160\pm  93$&$ 1846\pm 682$&$ 1700\pm 123$&$ 8.45_{- 0.11}^{+ 0.13}$&$ 9.43_{- 0.11}^{+ 0.13}$&$ 8.40_{- 0.49}^{+ 0.50}$&$ 8.97_{- 0.14}^{+ 0.15}$&$ 8.82_{- 0.11}^{+ 0.13}$&1, 2, 3, 4\\
3C390.3&                 $ 23.6_{-  6.7}^{+  6.2}$&$ 43.68\pm  0.10$&$12694\pm  13$&$ 3744\pm  42$&$ 9958\pm1046$&$ 3105\pm  81$&$ 8.92_{- 0.19}^{+ 0.17}$&$ 8.55_{- 0.19}^{+ 0.17}$&$ 8.84_{- 0.23}^{+ 0.22}$&$ 8.47_{- 0.19}^{+ 0.18}$&$ 8.47_{- 0.19}^{+ 0.17}$&1, 2, 3, 4\\
3C390.3&                 $ 46.4_{-  3.2}^{+  3.6}$&$ 44.50\pm  0.03$&$13211\pm  28$&$ 5377\pm  37$&$10872\pm1670$&$ 5455\pm 278$&$ 9.25_{- 0.05}^{+ 0.05}$&$ 9.16_{- 0.05}^{+ 0.05}$&$ 9.21_{- 0.21}^{+ 0.21}$&$ 9.25_{- 0.08}^{+ 0.08}$&$ 8.78_{- 0.05}^{+ 0.05}$&1, 2, 3, 5\\
\bfseries 3C390.3&       $ 44.3_{- 11.1}^{+ 11.2}$&$ 44.43\pm  0.32$&$12785\pm 279$&$ 4663\pm1145$&$10215\pm1060$&$ 3288\pm 895$&$ 9.23_{- 0.12}^{+ 0.13}$&$ 9.12_{- 0.22}^{+ 0.22}$&$ 9.04_{- 0.30}^{+ 0.30}$&$ 9.12_{- 0.42}^{+ 0.42}$&$ 8.76_{- 0.12}^{+ 0.12}$&          \\
KA1858+4850&             $ 13.5_{-  2.3}^{+  2.0}$&$ 43.43\pm  0.05$&$ 1820\pm  79$&$  853\pm  34$&$ 1511\pm  68$&$  770\pm  49$&$ 6.99_{- 0.13}^{+ 0.11}$&$ 7.02_{- 0.12}^{+ 0.11}$&$ 6.96_{- 0.13}^{+ 0.11}$&$ 7.01_{- 0.14}^{+ 0.13}$&$ 7.47_{- 0.13}^{+ 0.11}$&1, 2, 23  \\
NGC6814&                 $  6.6_{-  0.9}^{+  0.9}$&$ 42.12\pm  0.28$&$ 3323\pm   7$&$ 1918\pm  36$&$ 3277\pm 297$&$ 1610\pm 108$&$ 7.20_{- 0.09}^{+ 0.09}$&$ 7.42_{- 0.09}^{+ 0.09}$&$ 7.32_{- 0.15}^{+ 0.15}$&$ 7.35_{- 0.13}^{+ 0.12}$&$ 7.39_{- 0.09}^{+ 0.09}$&1, 2, 4, 1\\
Mrk509&                  $ 79.6_{-  5.4}^{+  6.1}$&$ 44.19\pm  0.05$&$ 3015\pm   2$&$ 1555\pm   7$&$ 2715\pm 101$&$ 1276\pm  28$&$ 8.20_{- 0.04}^{+ 0.05}$&$ 8.31_{- 0.04}^{+ 0.05}$&$ 8.24_{- 0.07}^{+ 0.07}$&$ 8.22_{- 0.05}^{+ 0.06}$&$ 8.43_{- 0.04}^{+ 0.05}$&1, 2, 3, 4\\
PG2130+099&              $  9.6_{-  1.2}^{+  1.2}$&$ 44.20\pm  0.03$&$ 2450\pm 188$&$ 1760\pm   2$&$ 2097\pm 102$&$ 1825\pm  65$&$ 7.10_{- 0.13}^{+ 0.13}$&$ 7.50_{- 0.08}^{+ 0.08}$&$ 7.09_{- 0.10}^{+ 0.10}$&$ 7.62_{- 0.09}^{+ 0.09}$&$ 7.43_{- 0.13}^{+ 0.13}$&1, 2, 5   \\
NGC7469&                 $ 10.8_{-  1.3}^{+  3.4}$&$ 43.51\pm  0.11$&$ 4369\pm   6$&$ 1095\pm   5$&$ 1066\pm  84$&$ 1274\pm 126$&$ 7.65_{- 0.08}^{+ 0.21}$&$ 7.14_{- 0.08}^{+ 0.21}$&$ 6.56_{- 0.13}^{+ 0.23}$&$ 7.35_{- 0.15}^{+ 0.24}$&$ 7.71_{- 0.08}^{+ 0.21}$&1, 2, 24  \\
NGC7469&                 $  4.5_{-  0.8}^{+  0.7}$&$ 43.32\pm  0.12$&$ 1722\pm  30$&$ 1707\pm  20$&$ 2169\pm 459$&$ 1452\pm 207$&$ 6.46_{- 0.12}^{+ 0.10}$&$ 7.15_{- 0.12}^{+ 0.10}$&$ 6.79_{- 0.30}^{+ 0.30}$&$ 7.09_{- 0.22}^{+ 0.21}$&$ 6.97_{- 0.12}^{+ 0.10}$&1, 2, 3, 4\\
\bfseries NGC7469&       $  6.2_{-  3.8}^{+  3.9}$&$ 43.42\pm  0.16$&$ 4267\pm 719$&$ 1131\pm 203$&$ 1101\pm 288$&$ 1322\pm 155$&$ 6.92_{- 0.82}^{+ 0.82}$&$ 7.15_{- 0.08}^{+ 0.10}$&$ 6.62_{- 0.19}^{+ 0.24}$&$ 7.23_{- 0.23}^{+ 0.25}$&$ 7.25_{- 0.52}^{+ 0.52}$&          \\
Mrk50&                   $  8.7_{-  1.5}^{+  1.6}$&$ 42.83\pm  0.06$&$ 4101\pm  56$&$ 2024\pm  31$&$ 3355\pm 128$&$ 2020\pm 103$&$ 7.50_{- 0.11}^{+ 0.12}$&$ 7.58_{- 0.11}^{+ 0.12}$&$ 7.46_{- 0.12}^{+ 0.13}$&$ 7.66_{- 0.13}^{+ 0.14}$&$ 7.59_{- 0.11}^{+ 0.12}$&25, 26, 27\\
MCG6-30-15&              $  5.3_{-  1.8}^{+  1.9}$&$ 41.64\pm  0.11$&$ 1958\pm  75$&$  976\pm   8$&$ 1422\pm 416$&$  665\pm  83$&$ 6.65_{- 0.23}^{+ 0.24}$&$ 6.73_{- 0.22}^{+ 0.24}$&$ 6.50_{- 0.44}^{+ 0.45}$&$ 6.48_{- 0.28}^{+ 0.29}$&$ 7.09_{- 0.23}^{+ 0.24}$&28        \\
UGC06728&                $  1.4_{-  0.8}^{+  0.7}$&$ 41.86\pm  0.08$&$ 1145\pm  58$&$  758\pm  19$&$ 1310\pm 182$&$  784\pm  92$&$ 5.60_{- 0.38}^{+ 0.33}$&$ 5.94_{- 0.38}^{+ 0.33}$&$ 5.85_{- 0.42}^{+ 0.38}$&$ 6.04_{- 0.41}^{+ 0.36}$&$ 6.30_{- 0.38}^{+ 0.33}$&29        \\
MCG+08-11-011&           $ 15.7_{-  0.5}^{+  0.5}$&$ 43.33\pm  0.11$&$ 1159\pm   8$&$ 1681\pm   2$&$ 4475\pm 356$&$ 1466\pm 174$&$ 6.66_{- 0.02}^{+ 0.02}$&$ 7.68_{- 0.02}^{+ 0.02}$&$ 7.97_{- 0.11}^{+ 0.11}$&$ 7.64_{- 0.16}^{+ 0.16}$&$ 7.35_{- 0.02}^{+ 0.02}$&16        \\
NGC2617&                 $  4.3_{-  1.4}^{+  1.1}$&$ 42.67\pm  0.16$&$ 5303\pm  49$&$ 2709\pm   6$&$ 6489\pm 213$&$ 2424\pm  91$&$ 7.42_{- 0.21}^{+ 0.17}$&$ 7.53_{- 0.21}^{+ 0.17}$&$ 7.73_{- 0.22}^{+ 0.17}$&$ 7.51_{- 0.22}^{+ 0.17}$&$ 7.39_{- 0.21}^{+ 0.17}$&16        \\
3C382&                   $ 40.5_{-  3.7}^{+  8.0}$&$ 43.84\pm  0.10$&$ 3619\pm 282$&$ 3227\pm   7$&$11549\pm1292$&$ 4552\pm 214$&$ 8.06_{- 0.12}^{+ 0.16}$&$ 8.66_{- 0.06}^{+ 0.13}$&$ 9.20_{- 0.16}^{+ 0.20}$&$ 9.03_{- 0.09}^{+ 0.14}$&$ 8.21_{- 0.12}^{+ 0.16}$&16        \\
Mrk374&                  $ 14.8_{-  3.3}^{+  5.8}$&$ 43.77\pm  0.04$&$ 3250\pm  19$&$ 1490\pm   4$&$ 3094\pm 619$&$ 1329\pm 429$&$ 7.53_{- 0.15}^{+ 0.26}$&$ 7.55_{- 0.15}^{+ 0.26}$&$ 7.62_{- 0.30}^{+ 0.37}$&$ 7.53_{- 0.45}^{+ 0.50}$&$ 7.73_{- 0.15}^{+ 0.26}$&16        \\

\hline
\end{tabular}
